Cohomology rings and algebraic torus actions on hypersurfaces in the product of projective spaces and bounded flag varieties

In this paper, for any Milnor hypersurface we find the largest dimension of effective algebraic torus actions on it. The proof of the corresponding theorem is based on the computation of the automorphism group for any Milnor hypersurface. We find all generalised Buchstaber-Ray and Ray hypersurfaces that are toric varieties. We compute the Betti numbers of these hypersurfaces and describe their integral singular cohomology rings in terms of the cohomology of the corresponding ambient varieties.

==> Img_5prysm.tex <==
\begin{tikzpicture}%
	[x={(0.606396cm, -0.268332cm)},
	y={(0.794802cm, 0.232887cm)},
	z={(-0.023945cm, 0.934752cm)},
	scale=2.000000,
	back/.style={loosely dotted, thick},
	edge/.style={color=white!5!black, thick},
	facet/.style={fill=white, fill opacity=0.300000},
	facetg/.style={fill=gray, fill opacity=0.300000},
	facetb/.style={fill=blue, fill opacity=0.300000},
	facetlast/.style={fill=white!50!black,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=white!5!black,fill=white!5!black,thick,anchor=base},
    vertexr/.style={inner sep=1pt,circle,draw=red!5!black,fill=white!5!black,thick,anchor=base}]	
%	back/.style={loosely dotted, thin},
%	edge/.style={color=blue!95!black, thick},
%	facet/.style={fill=blue!95!black,fill opacity=0.800000},
%	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (1.00000, 0.00000, -0.50000) at (1.00000, 0.00000, -0.50000);
\coordinate (0.30902, 0.95106, -0.50000) at (0.30902, 0.95106, -0.50000);
\coordinate (-0.80902, 0.58779, -0.50000) at (-0.80902, 0.58779, -0.50000);
\coordinate (-0.80902, -0.58779, -0.50000) at (-0.80902, -0.58779, -0.50000);
\coordinate (0.30902, -0.95106, -0.50000) at (0.30902, -0.95106, -0.50000);
\coordinate (1.00000, 0.00000, 0.50000) at (1.00000, 0.00000, 0.50000);
\coordinate (0.30902, 0.95106, 0.50000) at (0.30902, 0.95106, 0.50000);
\coordinate (-0.80902, 0.58779, 0.50000) at (-0.80902, 0.58779, 0.50000);
\coordinate (-0.80902, -0.58779, 0.50000) at (-0.80902, -0.58779, 0.50000);
\coordinate (0.30902, -0.95106, 0.50000) at (0.30902, -0.95106, 0.50000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge] (0.30902, 0.95106, -0.50000) -- (-0.80902, 0.58779, -0.50000);
\draw[edge] (-0.80902, 0.58779, -0.50000) -- (-0.80902, -0.58779, -0.50000);
\draw[edge] (-0.80902, 0.58779, -0.50000) -- (-0.80902, 0.58779, 0.50000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.80902, 0.58779, -0.50000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facetg] (0.30902, -0.95106, 0.50000) -- (0.30902, -0.95106, -0.50000) -- (-0.80902, -0.58779, -0.50000) -- (-0.80902, -0.58779, 0.50000) -- cycle {};
\fill[facet] (0.30902, -0.95106, 0.50000) -- (1.00000, 0.00000, 0.50000) -- (0.30902, 0.95106, 0.50000) -- (-0.80902, 0.58779, 0.50000) -- (-0.80902, -0.58779, 0.50000) -- cycle {};
\fill[facet] (0.30902, -0.95106, 0.50000) -- (0.30902, -0.95106, -0.50000) -- (1.00000, 0.00000, -0.50000) -- (1.00000, 0.00000, 0.50000) -- cycle {};
\fill[facetg] (0.30902, 0.95106, 0.50000) -- (0.30902, 0.95106, -0.50000) -- (1.00000, 0.00000, -0.50000) -- (1.00000, 0.00000, 0.50000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
%\draw[edge] (1.00000, 0.00000, -0.50000) -- (0.30902, 0.95106, -0.50000);
\draw[edge] (1.00000, 0.00000, -0.50000) -- (0.30902, -0.95106, -0.50000);
%\draw[edge] (1.00000, 0.00000, -0.50000) -- (1.00000, 0.00000, 0.50000);
%\draw[edge] (0.30902, 0.95106, -0.50000) -- (0.30902, 0.95106, 0.50000);
%\draw[edge] (-0.80902, -0.58779, -0.50000) -- (0.30902, -0.95106, -0.50000);
%\draw[edge] (-0.80902, -0.58779, -0.50000) -- (-0.80902, -0.58779, 0.50000);
%\draw[edge] (0.30902, -0.95106, -0.50000) -- (0.30902, -0.95106, 0.50000);
%\draw[edge] (1.00000, 0.00000, 0.50000) -- (0.30902, 0.95106, 0.50000);
\draw[edge] (1.00000, 0.00000, 0.50000) -- (0.30902, -0.95106, 0.50000);
\draw[edge] (0.30902, 0.95106, 0.50000) -- (-0.80902, 0.58779, 0.50000);
\draw[edge] (-0.80902, 0.58779, 0.50000) -- (-0.80902, -0.58779, 0.50000);
%\draw[edge] (-0.80902, -0.58779, 0.50000) -- (0.30902, -0.95106, 0.50000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (1.00000, 0.00000, -0.50000)     {};
\node[vertex] at (0.30902, 0.95106, -0.50000)     {};
\node[vertex] at (-0.80902, -0.58779, -0.50000)     {};
\node[vertex] at (0.30902, -0.95106, -0.50000)     {};
\node[vertex] at (1.00000, 0.00000, 0.50000)     {};
\node[vertex] at (0.30902, 0.95106, 0.50000)     {};
\node[vertex] at (-0.80902, 0.58779, 0.50000)     {};
\node[vertex] at (-0.80902, -0.58779, 0.50000)     {};
\node[vertex] at (0.30902, -0.95106, 0.50000)     {};
%%
%%
\end{tikzpicture} 
